Combining Refinement of Parametric Models with Goal-Oriented Reduction of Dynamics

Parametric models abstract part of the specification of dynamical models by integral parameters. They are for example used in computational systems biology, notably with parametric regulatory networks, which specify the global architecture (interactions) of the networks, while parameterising the precise rules for drawing the possible temporal evolutions of the states of the components. A key challenge is then to identify the discrete parameters corresponding to concrete models with desired dynamical properties. This paper addresses the restriction of the abstract execution of parametric regulatory (discrete) networks by the means of static analysis of reachability properties (goal states). Initially defined at the level of concrete parameterised models, the goal-oriented reduction of dynamics is lifted to parametric networks, and is proven to preserve all the minimal traces to the specified goal states. It results that one can jointly perform the refinement of parametric networks (restriction of domain of parameters) while reducing the necessary transitions to explore and preserving reachability properties of interest.

==> pictures/activation_cube_1.tex <==
% !TEX root = ../manuscript.tex

{ % Local Defines

\begin{tikzpicture}[ampersand replacement=\&]
\tikzset{fore/.style={preaction={draw=white, -,line width=4pt}}}
\matrix (m) [matrix of math nodes,row sep=2em,column sep=2em] {
    \& \bf{110} \&          \\
111 \& \bf{100} \& \underline{\bf{010}} \\
101 \& 011      \& 000      \\
    \& 001      \&          \\
};

\path[]
(m-1-2) edge[fore, line width=2pt] (m-2-2)
(m-2-2) edge[fore] (m-3-1)
(m-2-2) edge[fore] (m-3-3)

(m-1-2) edge[fore] (m-2-1)
(m-1-2) edge[fore, line width=2pt, dashed] (m-2-3)
(m-2-1) edge[fore] (m-3-1)
(m-2-3) edge[fore, dashed] (m-3-3)
(m-3-1) edge[fore] (m-4-2)
(m-3-3) edge[fore] (m-4-2)

(m-2-1) edge[fore] (m-3-2)
(m-2-3) edge[fore, dashed] (m-3-2)
(m-3-2) edge[fore] (m-4-2)
;

\end{tikzpicture}
}


==> pictures/activation_cube_2.tex <==
% !TEX root = ../manuscript.tex

{ % Local Defines

\begin{tikzpicture}[ampersand replacement=\&]
\tikzset{fore/.style={preaction={draw=white, -,line width=4pt}}}
\matrix (m) [matrix of math nodes,row sep=2em,column sep=2em] {
    \& \bf{110} \&          \\
111 \& \underline{\bf{100}} \& \bf{010} \\
101 \& 011      \& 000      \\
    \& 001      \&          \\
};

\path[]
(m-1-2) edge[fore, line width=2pt, dashed] (m-2-2)
(m-2-2) edge[fore, dashed] (m-3-1)
(m-2-2) edge[fore, dashed] (m-3-3)

(m-1-2) edge[fore] (m-2-1)
(m-1-2) edge[fore, line width=2pt, dashed] (m-2-3)
(m-2-1) edge[fore] (m-3-1)
(m-2-3) edge[fore, dashed] (m-3-3)
(m-3-1) edge[fore] (m-4-2)
(m-3-3) edge[fore] (m-4-2)

(m-2-1) edge[fore] (m-3-2)
(m-2-3) edge[fore, dashed] (m-3-2)
(m-3-2) edge[fore] (m-4-2)
;

\end{tikzpicture}
}


==> pictures/activation_cube_initial.tex <==
% !TEX root = ../manuscript.tex

{ % Local Defines

\begin{tikzpicture}[ampersand replacement=\&]
\tikzset{fore/.style={preaction={draw=white, -,line width=4pt}}}
\matrix (m) [matrix of math nodes,row sep=2em,column sep=2em] {
    \& \bf{110} \&          \\
111 \& \bf{100} \& \bf{010} \\
101 \& 011      \& 000      \\
    \& 001      \&          \\
};

\path[]
(m-1-2) edge[fore, line width=2pt] (m-2-2)
(m-2-2) edge[fore] (m-3-1)
(m-2-2) edge[fore] (m-3-3)

(m-1-2) edge[fore] node[above left=-0.1cm] {$1 1 \anyValue$} (m-2-1)
(m-1-2) edge[fore, line width=2pt] (m-2-3)
(m-2-1) edge[fore] node[left=-0.1cm] {$1 \anyValue 1$} (m-3-1)
(m-2-3) edge[fore] (m-3-3)
(m-3-1) edge[fore] node[below left=-0.1cm] {$\anyValue 0 1$} (m-4-2)
(m-3-3) edge[fore] (m-4-2)

(m-2-1) edge[fore] (m-3-2)
(m-2-3) edge[fore] (m-3-2)
(m-3-2) edge[fore] (m-4-2)
;

\end{tikzpicture}
}


==> pictures/influence_graph.tex <==
% !TEX root = ../manuscript.tex

{ % Local Defines

\begin{tikzpicture}
  \tikzstyle{every node}=[draw,ellipse,minimum width=20pt,minimum height=20pt,font=\bf\small,align=center];
  \tikzset{edge/.style={-{Stealth[scale=2,length=3,width=2]},line width=.5pt}};

  \node[] (a) {$a$};
	\node[right=50pt, above=30pt] (b) {$b$};
  \node[right=50pt] (c) {$c$};
	\node[right=50pt, below=30pt] (d) {$d$};

  \draw[edge, in=20, out=120, looseness=6] (b) to
  node[draw=none, above, midway] {$\inhibition\observable$} (b);
	\draw[edge, in=330, out=240, looseness=6] (d) to
  node[draw=none, below, midway] {$\inhibition\observable$} (d);
	\draw[edge, bend left=10] (b) to
  node[draw=none, right, midway] {$\activation\observable$} (c);
	\draw[edge, bend right=25] (b) to
  node[draw=none, above, midway] {$\activation$} (a);
  \draw[edge, bend left=25] (d) to
  node[draw=none, below, midway] {$\inhibition\observable$} (a);
  \draw[edge] (c) to
  node[draw=none, above, midway] {$\activation\observable$} (a);

\end{tikzpicture}
}


==> pictures/inhibition_cube_1.tex <==
% !TEX root = ../manuscript.tex

{ % Local Defines

\begin{tikzpicture}[ampersand replacement=\&]
\tikzset{fore/.style={preaction={draw=white, -,line width=4pt}}}
\matrix (m) [matrix of math nodes,row sep=2em,column sep=2em] {
         \& 110      \&          \\
\bf{111} \& \bf{100} \& 010      \\
\bf{101} \& \bf{011} \& \underline{\bf{000}} \\
         \& \bf{001} \&          \\
};

\path[fill=gray!50, opacity=.35, pattern=north east lines] (m-2-2.south) to (m-3-3.west)
  to (m-4-2.north) to (m-3-1.east) to (m-2-2.south);

\path[]
(m-1-2) edge[fore] (m-2-2)
(m-2-2) edge[fore, line width=2pt] (m-3-1)
(m-2-2) edge[fore, line width=2pt, dashed, double] (m-3-3);

\path[fill=gray!50,opacity=.35] (m-2-1.south east) to (m-3-2.north west)
to (m-4-2.north west) to (m-3-1.south east) to (m-2-1.south east);

\path[]

(m-1-2) edge[fore] (m-2-1)
(m-1-2) edge[fore] (m-2-3)
(m-2-1) edge[fore, line width=2pt] (m-3-1)
(m-2-3) edge[fore, dashed] (m-3-3)
(m-3-1) edge[fore, line width=2pt] (m-4-2)
(m-3-3) edge[fore, line width=2pt, dashed, double] (m-4-2)

(m-2-1) edge[fore, line width=2pt] (m-3-2)
(m-2-3) edge[fore] (m-3-2)
(m-3-2) edge[fore, line width=2pt] (m-4-2)
;

\end{tikzpicture}
}


==> pictures/inhibition_cube_2.tex <==
% !TEX root = ../manuscript.tex

{ % Local Defines

\begin{tikzpicture}[ampersand replacement=\&]
\tikzset{fore/.style={preaction={draw=white, -,line width=4pt}}}
\matrix (m) [matrix of math nodes,row sep=2em,column sep=2em] {
         \& 110      \&          \\
\bf{111} \& \underline{\bf{100}} \& 010      \\
\bf{101} \& \bf{011} \& \bf{000} \\
         \& \bf{001} \&          \\
};

\path[fill=gray!50, opacity=.35, pattern=north east lines] (m-2-2.south) to (m-3-3.west)
  to (m-4-2.north) to (m-3-1.east) to (m-2-2.south);

\path[]
(m-1-2) edge[fore, dashed] (m-2-2)
(m-2-2) edge[fore, line width=2pt, dashed, double] (m-3-1)
(m-2-2) edge[fore, line width=2pt, dashed, double] (m-3-3);

\path[fill=gray!50,opacity=.35] (m-2-1.south east) to (m-3-2.north west)
to (m-4-2.north west) to (m-3-1.south east) to (m-2-1.south east);

\path[]

(m-1-2) edge[fore] (m-2-1)
(m-1-2) edge[fore] (m-2-3)
(m-2-1) edge[fore, line width=2pt] (m-3-1)
(m-2-3) edge[fore, dashed] (m-3-3)
(m-3-1) edge[fore, line width=2pt] (m-4-2)
(m-3-3) edge[fore, line width=2pt, dashed, double] (m-4-2)

(m-2-1) edge[fore, line width=2pt] (m-3-2)
(m-2-3) edge[fore] (m-3-2)
(m-3-2) edge[fore, line width=2pt] (m-4-2)
;

\end{tikzpicture}
}


==> pictures/inhibition_cube_3.tex <==
% !TEX root = ../manuscript.tex

{ % Local Defines

\begin{tikzpicture}[ampersand replacement=\&]
\tikzset{fore/.style={preaction={draw=white, -,line width=4pt}}}
\tikzset{foredouble/.style={preaction={draw=white, -,line width=3pt, double}}}
\matrix (m) [matrix of math nodes,row sep=2em,column sep=2em] {
         \& 110      \&          \\
\bf{111} \& \bf{100} \& 010      \\
\bf{101} \& \underline{\bf{011}} \& \bf{000} \\
         \& \bf{001} \&          \\
};

\path[fill=gray!50, opacity=.35, pattern=north east lines] (m-2-2.south)
  to (m-3-3.west) to (m-4-2.north) to (m-3-1.east) to (m-2-2.south);

\path[]
(m-1-2) edge[fore, dashed] (m-2-2)
(m-2-2) edge[foredouble, line width=2pt, dashed, double] (m-3-1)
(m-2-2) edge[foredouble, line width=2pt, dashed, double] (m-3-3);

\path[fill=gray!50, opacity=.35, pattern=vertical lines] (m-2-1.south east)
 to (m-3-2.north west) to (m-4-2.north west) to (m-3-1.south east)
 to (m-2-1.south east);

\path[]
(m-1-2) edge[fore] (m-2-1)
(m-1-2) edge[fore] (m-2-3)
(m-2-1) edge[fore, line width=2pt] (m-3-1)
(m-2-3) edge[fore, dashed] (m-3-3)
(m-3-1) edge[fore, line width=2pt] (m-4-2)
(m-3-3) edge[foredouble, line width=2pt, dashed, double] (m-4-2)

(m-2-1) edge[foredouble, line width=2pt, dashed, double] (m-3-2)
(m-2-3) edge[fore, dashed] (m-3-2)
(m-3-2) edge[foredouble, line width=2pt, dashed, double] (m-4-2)
;

\end{tikzpicture}
}


==> pictures/inhibition_cube_4.tex <==
% !TEX root = ../manuscript.tex

{ % Local Defines

\begin{tikzpicture}[ampersand replacement=\&]
\tikzset{fore/.style={preaction={draw=white, -,line width=4pt}}}
\tikzset{foredouble/.style={preaction={draw=white, -,line width=3pt, double}}}
\matrix (m) [matrix of math nodes,row sep=2em,column sep=2em] {
         \& 110      \&          \\
\underline{\bf{111}} \& \bf{100} \& 010      \\
\bf{101} \& \bf{011} \& \bf{000} \\
         \& \bf{001} \&          \\
};

\path[fill=gray!50, opacity=.35, pattern=north east lines] (m-2-2.south)
  to (m-3-3.west) to (m-4-2.north) to (m-3-1.east) to (m-2-2.south);

\path[]
(m-1-2) edge[fore, dashed] (m-2-2)
(m-2-2) edge[foredouble, line width=2pt, dashed, double] (m-3-1)
(m-2-2) edge[foredouble, line width=2pt, dashed, double] (m-3-3);

\path[fill=gray!50, opacity=.35, pattern=vertical lines] (m-2-1.south east)
 to (m-3-2.north west) to (m-4-2.north west) to (m-3-1.south east)
 to (m-2-1.south east);

\path[]
(m-1-2) edge[fore, dashed] (m-2-1)
(m-1-2) edge[fore] (m-2-3)
(m-2-1) edge[foredouble, line width=2pt, dashed, double] (m-3-1)
(m-2-3) edge[fore, dashed] (m-3-3)
(m-3-1) edge[fore, line width=2pt] (m-4-2)
(m-3-3) edge[foredouble, line width=2pt, dashed, double] (m-4-2)

(m-2-1) edge[foredouble, line width=2pt, dashed, double] (m-3-2)
(m-2-3) edge[fore, dashed] (m-3-2)
(m-3-2) edge[foredouble, line width=2pt, dashed, double] (m-4-2)
;

\end{tikzpicture}
}


==> pictures/inhibition_cube_5.tex <==
% !TEX root = ../manuscript.tex

{ % Local Defines

\begin{tikzpicture}[ampersand replacement=\&]
\tikzset{fore/.style={preaction={draw=white, -,line width=4pt}}}
\tikzset{foredouble/.style={preaction={draw=white, -,line width=3pt, double}}}
\matrix (m) [matrix of math nodes,row sep=2em,column sep=2em] {
         \& 110      \&          \\
\bf{111} \& \bf{100} \& 010      \\
\bf{101} \& \bf{011} \& \bf{000} \\
         \& \underline{\bf{001}} \&          \\
};

\path[fill=gray!50, opacity=.35, pattern=north east lines] (m-2-2.south)
  to (m-3-3.west) to (m-4-2.north) to (m-3-1.east) to (m-2-2.south);

\path[]
(m-1-2) edge[fore, dashed] (m-2-2)
(m-2-2) edge[foredouble, line width=2pt, dashed, double] (m-3-1)
(m-2-2) edge[foredouble, line width=2pt, dashed, double] (m-3-3);

\path[fill=gray!50, opacity=.35, pattern=vertical lines] (m-2-1.south east)
 to (m-3-2.north west) to (m-4-2.north west) to (m-3-1.south east)
 to (m-2-1.south east);

\path[]
(m-1-2) edge[fore, dashed] (m-2-1)
(m-1-2) edge[fore] (m-2-3)
(m-2-1) edge[foredouble, line width=2pt, dashed, double] (m-3-1)
(m-2-3) edge[fore, dashed] (m-3-3)
(m-3-1) edge[fore, line width=2pt, dashed] (m-4-2)
(m-3-3) edge[foredouble, line width=2pt, dashed, double] (m-4-2)

(m-2-1) edge[foredouble, line width=2pt, dashed, double] (m-3-2)
(m-2-3) edge[fore, dashed] (m-3-2)
(m-3-2) edge[foredouble, line width=2pt, dashed, double] (m-4-2)
;

\end{tikzpicture}
}


==> pictures/inhibition_cube_initial.tex <==
% !TEX root = ../manuscript.tex

{ % Local Defines

\begin{tikzpicture}[ampersand replacement=\&]
\tikzset{fore/.style={preaction={draw=white, -,line width=4pt}}}
\matrix (m) [matrix of math nodes,row sep=2em,column sep=2em] {
         \& 110      \&          \\
\bf{111} \& \bf{100} \& 010      \\
\bf{101} \& \bf{011} \& \bf{000} \\
         \& \bf{001} \&          \\
};

\path[fill=gray!50,opacity=.35] (m-2-2.south) to (m-3-3.west) to (m-4-2.north)
  to (m-3-1.east) to (m-2-2.south);

\path[]
(m-1-2) edge[fore] (m-2-2)
(m-2-2) edge[fore, line width=2pt] (m-3-1)
(m-2-2) edge[fore, line width=2pt] (m-3-3);

\path[fill=gray!50,opacity=.35] (m-2-1.south east) to (m-3-2.north west)
to (m-4-2.north west) to (m-3-1.south east) to (m-2-1.south east);

\path[]
(m-1-2) edge[fore] (m-2-1)
(m-1-2) edge[fore] (m-2-3)
(m-2-1) edge[fore, line width=2pt] (m-3-1)
(m-2-3) edge[fore] (m-3-3)
(m-3-1) edge[fore, line width=2pt] (m-4-2)
(m-3-3) edge[fore, line width=2pt] (m-4-2)

(m-2-1) edge[fore, line width=2pt] (m-3-2)
(m-2-3) edge[fore] (m-3-2)
(m-3-2) edge[fore, line width=2pt] (m-4-2)
;

\end{tikzpicture}
}


==> pictures/parametric_state_space_graph.tex <==
% !TEX root = ../manuscript.tex

{ % Local Defines

\begin{tikzpicture}[ampersand replacement=\&]
\matrix (m) [matrix of math nodes,row sep=0.5em,column sep=1.5em] {
   \&      \&    \&      \&    \& {} \&    \&      \&    \&      \&    \\
   \& \bf{0000} \&    \& 1000 \&    \&    \&    \& 0001 \&    \& 1001 \&    \\
   \&      \&    \&      \& {} \&    \& {} \&      \&    \&      \&    \\
   \& \bf{0010} \&    \& \bf{1010} \&    \&    \&    \& 0011 \&    \& 1011 \&    \\
   \&      \& {} \&      \&    \&    \&    \&      \& {} \&      \&    \\
{} \&      \&    \&      \&    \&    \&    \&      \&    \&      \& {} \\
   \&      \& {} \&      \&    \&    \&    \&      \& {} \&      \&    \\
   \& \bf{0100} \&    \& \bf{1100} \&    \&    \&    \& 0101 \&    \& 1101 \&    \\
   \&      \&    \&      \& {} \&    \& {} \&      \&    \&      \&    \\
   \& \bf{0110} \&    \& \bf{1110} \&    \&    \&    \& 0111 \&    \& 1111 \&    \\
%   \&      \&    \&      \&    \& {} \&    \&      \&    \&      \&    \\
};

%\path[]
%(m-1-6) edge (m-11-6)
%(m-6-1) edge (m-6-11)
%;

\path[->,every node/.style={font=\scriptsize}]
(m-5-3) edge[bend right, thick] node[left] {$b+$} (m-7-3)
(m-7-3) edge[bend right, thick] node[right] {$b-$} (m-5-3)

(m-5-9) edge[bend right] node[left] {$b+$} (m-7-9)
(m-7-9) edge[bend right] node[right] {$b-$} (m-5-9)

(m-3-5) edge[bend right] node[below] {$d+$} (m-3-7)
(m-3-7) edge[bend right] node[above] {$d-$} (m-3-5)

(m-9-5) edge[bend right] node[below] {$d+$} (m-9-7)
(m-9-7) edge[bend right] node[above] {$d-$} (m-9-5)

%(m-5-3) edge[bend right] node[left, pos=0.75] {$b+$} (m-7-3)
%(m-7-3) edge[bend right] node[right, pos=0.75] {$b-$} (m-5-3)

%(m-5-9) edge[bend right] node[left, pos=0.75] {$b+$} (m-7-9)
%(m-7-9) edge[bend right] node[right, pos=0.75] {$b-$} (m-5-9)

%(m-3-5) edge[bend right] node[below, pos=0.75] {$d+$} (m-3-7)
%(m-3-7) edge[bend right] node[above, pos=0.75] {$d-$} (m-3-5)

%(m-9-5) edge[bend right] node[below, pos=0.75] {$d+$} (m-9-7)
%(m-9-7) edge[bend right] node[above, pos=0.75] {$d-$} (m-9-5)

(m-8-2) edge[thick] node [right] {$c+$} (m-10-2)
(m-8-4) edge node [right] {$c+$} (m-10-4)
(m-8-8) edge node [right] {$c+$} (m-10-8)
(m-8-10) edge node [right] {$c+$} (m-10-10)

(m-4-2) edge node [right] {$c-$} (m-2-2)
(m-4-4) edge node [right] {$c-$} (m-2-4)
(m-4-8) edge node [right] {$c-$} (m-2-8)
(m-4-10) edge node [right] {$c-$} (m-2-10)

(m-4-2) edge[thick] node[above] {$a+$} (m-4-4)
(m-8-2) edge[bend left=10, thick] node[above] {$a+, \parametrisation$} (m-8-4)
(m-10-2) edge[thick] node[above] {$a+$} (m-10-4)

(m-2-4) edge node[above] {$a-$} (m-2-2)
(m-2-10) edge node[above] {$a-$} (m-2-8)
(m-4-10) edge node[above] {$a-$} (m-4-8)
(m-8-4) edge[bend left=10] node[below] {$a-, {\parametrisation}'$} (m-8-2)
(m-8-10) edge node[above] {$a-$} (m-8-8)
(m-10-10) edge node[above] {$a-$} (m-10-8)
;
\end{tikzpicture}
}


==> pictures/state_space_graph.tex <==
% !TEX root = ../manuscript.tex

{ % Local Defines

\begin{tikzpicture}[ampersand replacement=\&]
\matrix (m) [matrix of math nodes,row sep=0.5em,column sep=1.5em] {
   \&      \&    \&      \&    \& {} \&    \&      \&    \&      \&    \\
   \& 0000 \&    \& 1000 \&    \&    \&    \& 0001 \&    \& 1001 \&    \\
   \&      \&    \&      \& {} \&    \& {} \&      \&    \&      \&    \\
   \& 0010 \&    \& 1010 \&    \&    \&    \& 0011 \&    \& 1011 \&    \\
   \&      \& {} \&      \&    \&    \&    \&      \& {} \&      \&    \\
{} \&      \&    \&      \&    \&    \&    \&      \&    \&      \& {} \\
   \&      \& {} \&      \&    \&    \&    \&      \& {} \&      \&    \\
   \& 0100 \&    \& 1100 \&    \&    \&    \& 0101 \&    \& 1101 \&    \\
   \&      \&    \&      \& {} \&    \& {} \&      \&    \&      \&    \\
   \& 0110 \&    \& 1110 \&    \&    \&    \& 0111 \&    \& 1111 \&    \\
%   \&      \&    \&      \&    \& {} \&    \&      \&    \&      \&    \\
};

%\path[]
%(m-1-6) edge (m-11-6)
%(m-6-1) edge (m-6-11)
%;

\path[->,every node/.style={font=\scriptsize}]
(m-5-3) edge[bend right] node[left] {$b+$} (m-7-3)
(m-7-3) edge[bend right] node[right] {$b-$} (m-5-3)

(m-5-9) edge[bend right] node[left] {$b+$} (m-7-9)
(m-7-9) edge[bend right] node[right] {$b-$} (m-5-9)

(m-3-5) edge[bend right] node[below] {$d+$} (m-3-7)
(m-3-7) edge[bend right] node[above] {$d-$} (m-3-5)

(m-9-5) edge[bend right] node[below] {$d+$} (m-9-7)
(m-9-7) edge[bend right] node[above] {$d-$} (m-9-5)

%(m-5-3) edge[bend right] node[left, pos=0.75] {$b+$} (m-7-3)
%(m-7-3) edge[bend right] node[right, pos=0.75] {$b-$} (m-5-3)

%(m-5-9) edge[bend right] node[left, pos=0.75] {$b+$} (m-7-9)
%(m-7-9) edge[bend right] node[right, pos=0.75] {$b-$} (m-5-9)

%(m-3-5) edge[bend right] node[below, pos=0.75] {$d+$} (m-3-7)
%(m-3-7) edge[bend right] node[above, pos=0.75] {$d-$} (m-3-5)

%(m-9-5) edge[bend right] node[below, pos=0.75] {$d+$} (m-9-7)
%(m-9-7) edge[bend right] node[above, pos=0.75] {$d-$} (m-9-5)

(m-8-2) edge node [right] {$c+$} (m-10-2)
(m-8-4) edge node [right] {$c+$} (m-10-4)
(m-8-8) edge node [right] {$c+$} (m-10-8)
(m-8-10) edge node [right] {$c+$} (m-10-10)

(m-4-2) edge node [right] {$c-$} (m-2-2)
(m-4-4) edge node [right] {$c-$} (m-2-4)
(m-4-8) edge node [right] {$c-$} (m-2-8)
(m-4-10) edge node [right] {$c-$} (m-2-10)

(m-4-2) edge node[above] {$a+$} (m-4-4)
(m-8-2) edge node[above] {$a+$} (m-8-4)
(m-10-2) edge node[above] {$a+$} (m-10-4)

(m-2-4) edge node[above] {$a-$} (m-2-2)
(m-2-10) edge node[above] {$a-$} (m-2-8)
(m-4-10) edge node[above] {$a-$} (m-4-8)
(m-8-10) edge node[above] {$a-$} (m-8-8)
(m-10-10) edge node[above] {$a-$} (m-10-8)
;
\end{tikzpicture}
}

